Is There an Observable Limit to Lorentz Invariance at the Compton Wavelength Scale?

The possibility of a frame-induced violation of Lorentz invariance due to non-inertial spin-1/2 particle motion is explored in detail for muon decay while in orbit near the event horizon of a microscopic Kerr black hole. It is explicitly shown that kinematic and curvature contributions to the muon's decay spectrum--in the absence of any unforeseen processes due to quantum gravity--lead to its stabilization at the muon's Compton wavelength scale. This example is emblematic of the search for unambiguous indicators to critically assess current and future approaches to quantum gravity research.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

